Interacting Frobenius Algebras are Hopf

Theories featuring the interaction between a Frobenius algebra and a Hopf algebra have recently appeared in several areas in computer science: concurrent programming, control theory, and quantum computing, among others. Bonchi, Sobocinski, and Zanasi (2014) have shown that, given a suitable distributive law, a pair of Hopf algebras forms two Frobenius algebras. Here we take the opposite approach, and show that interacting Frobenius algebras form Hopf algebras. We generalise (BSZ 2014) by including non-trivial dynamics of the underlying object---the so-called phase group---and investigate the effects of finite dimensionality of the underlying model. We recover the system of Bonchi et al as a subtheory in the prime power dimensional case, but the more general theory does not arise from a distributive law.

==> figures/BialgRingElmts1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.75) {$f$};
		\node [style=map] (1) at (-0.5, -0.25) {$g$ };
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=red vertex] (3) at (0, -0.75) {};
		\node [style=map] (4) at (0.5, -0.25) {$h$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=green vertex] (6) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (6.center);
		\draw [style=simple, bend left=45, looseness=1.25] (6.center) to (4);
		\draw [style=simple, bend right=45, looseness=1.25] (6.center) to (1);
		\draw [style=simple, bend left=45, looseness=1.25] (4) to (3);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple, bend right=45, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BialgRingElmts2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {$f$};
		\node [style=map] (1) at (-0.5, 0.5) {$f$};
		\node [style=map] (2) at (-0.5, -0.25) {$g$ };
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=red vertex] (4) at (0, -0.75) {};
		\node [style=map] (5) at (0.5, -0.25) {$h$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=green vertex] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (4);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (4);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (0);
		\draw [style=simple, bend right=45, looseness=1.25] (7) to (1);
		\draw [style=simple] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BialgRingElmts3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {$g$};
		\node [style=map] (1) at (-0.5, 0.5) {$h$};
		\node [style=map] (2) at (-0.5, -0.25) {$f$ };
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=red vertex] (4) at (0, -0.75) {};
		\node [style=map] (5) at (0.5, -0.25) {$f$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=green vertex] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (4);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple, bend right=45, looseness=1.25] (2) to (4);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (5);
		\draw [style=simple, bend left=45, looseness=1.25] (7) to (0);
		\draw [style=simple, bend right=45, looseness=1.25] (7) to (1);
		\draw [style=simple] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BialgRingElmts4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.75) {$g$};
		\node [style=map] (1) at (-0.5, 0.75) {$h$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=red vertex] (3) at (0, 0.25) {};
		\node [style=map] (4) at (0, -0.25) {$f$};
		\node [style=green vertex] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.25] (5) to (0);
		\draw [style=simple, bend right=45, looseness=1.25] (5) to (1);
		\draw [style=simple] (5) to (2.center);
		\draw [style=simple, bend left, looseness=1.25] (0) to (3);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple] (3) to (4);
		\draw [style=simple, bend right, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BialgRingElmts5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, -0.25) {$f$ };
		\node [style=red vertex] (1) at (0, -0.75) {};
		\node [style=map] (2) at (0.5, -0.25) {$f$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=green vertex] (4) at (0, 0.75) {};
		\node [style=antipode] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=45, looseness=1.25] (2) to (1);
		\draw [style=simple] (1) to (3.center);
		\draw [style=simple, bend right=45, looseness=1.25] (0) to (1);
		\draw [style=simple, bend left, looseness=1.25] (0) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple, bend right=15, looseness=1.25] (5) to (4);
		\draw [style=simple] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BialgRingElmts6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.75) {$f$ };
		\node [style=red vertex] (1) at (0, -0.25) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=antipode] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=simple] (2) to (4.center);
		\draw [style=simple, in=135, out=-135, looseness=1.25] (2) to (1);
		\draw [style=simple, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BialgRingElmts7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.5) {$f$ };
		\node [style=red vertex] (1) at (0, -0) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Frob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=90, out=-120, looseness=1.00] (1) to (3.center);
		\draw [in=-90, out=60, looseness=1.00] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Frob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Frob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=90, out=-60, looseness=1.00] (1) to (3.center);
		\draw [in=-90, out=120, looseness=1.00] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/IFKeqns1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red point] (0) at (0, 0.5) {$h$};
		\node [style=green vertex] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/IFKeqns2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green point] (0) at (0, 0.5) {$g$};
		\node [style=red vertex] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/IFKeqns3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red point] (0) at (-0.25, 0.25) {$h$};
		\node [style=red point] (1) at (0.25, 0.25) {$h$};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/IFKeqns4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green point] (0) at (-0.25, 0.25) {$g$};
		\node [style=green point] (1) at (0.25, 0.25) {$g$};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/akproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -1) {};
		\node [style=red vertex] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=green vertex] (5) at (0, 1) {};
		\node [style=green vertex] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0, -0.25) {$\cdots$};
		\node [style=red map] (10) at (0, 1.5) {$k$};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, -0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw [style=dotted] (3.center) to (4.center);
		\draw (4.center) to (1);
		\draw (5) to (7.center);
		\draw [style=dotted] (7.center) to (8.center);
		\draw (8.center) to (6);
		\draw (11.center) to (10);
		\draw [bend right=45, looseness=1.25] (0) to (5);
		\draw [bend left, looseness=1.25] (1) to (6);
		\draw [bend right, looseness=1.00] (1) to (6);
		\draw (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/akproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -1) {};
		\node [style=red vertex] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=green vertex] (5) at (0, 1.5) {};
		\node [style=green vertex] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0.25, 0.25) {$\cdots$};
		\node [style=red map] (10) at (0.75, 0.25) {$k$};
		\node [style=red map] (11) at (-1.25, 0.25) {$k$};
		\node [style=red map] (12) at (-0.25, 0.25) {$k$};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (0.25, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw [style=dotted] (3.center) to (4.center);
		\draw (4.center) to (1);
		\draw (5) to (7.center);
		\draw [style=dotted] (7.center) to (8.center);
		\draw (8.center) to (6);
		\draw (13.center) to (5);
		\draw [bend right=15, looseness=0.75] (6) to (11);
		\draw [bend right=15, looseness=0.75] (11) to (1);
		\draw [bend left=15, looseness=1.00] (6) to (12);
		\draw [bend left=15, looseness=1.00] (5) to (10);
		\draw [bend left=15, looseness=1.00] (10) to (0);
		\draw [bend left=15, looseness=1.00] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/akproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0.5) {};
		\node [style=red vertex] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=green vertex] (4) at (0, 1.5) {};
		\node [style=green vertex] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0, 0.25) {$\cdots$};
		\node [style=red map] (9) at (0, -1) {$k^n$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 0.5) {$n$};
		\node [style=none] (12) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [style=dotted] (2.center) to (3.center);
		\draw (3.center) to (1);
		\draw (4) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw (7.center) to (5);
		\draw [bend right=45, looseness=1.25] (0) to (4);
		\draw [bend left, looseness=1.25] (1) to (5);
		\draw [bend right, looseness=1.00] (1) to (5);
		\draw [style=simple] (10.center) to (4);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (9) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/antipode-equiv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (0, 0.5) {};
		\node [style=red vertex] (2) at (0.5, -0.25) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=red vertex] (6) at (0.5, -0.75) {};
		\node [style=green vertex] (7) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple, bend left, looseness=1.00] (3) to (2);
		\draw [style=simple, bend left, looseness=0.75] (0) to (1);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/antipode-equiv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0.25) {};
		\node [style=green vertex] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=red vertex] (4) at (0.25, -0.75) {};
		\node [style=green vertex] (5) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=15, looseness=1.25] (0) to (5);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (0) to (1);
		\draw [style=simple, bend right, looseness=1.00] (1) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.25] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/antipode-equiv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.5, -0) {};
		\node [style=red vertex] (1) at (0, 0.25) {};
		\node [style=green vertex] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=red vertex] (4) at (0.5, -0.75) {};
		\node [style=green vertex] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=15, looseness=1.00] (1) to (2);
		\draw [style=simple, bend right, looseness=1.00] (2) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.25] (2) to (4);
		\draw [style=simple] (5) to (1);
		\draw [style=simple, in=15, out=180, looseness=1.00] (1) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/antipode-equiv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.25, -0) {};
		\node [style=green vertex] (1) at (0, 0.25) {};
		\node [style=green vertex] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=red vertex] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (2) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.25] (2) to (4);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (5.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/antipode-equiv5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.75, -0) {};
		\node [style=green vertex] (1) at (-0.25, 0.5) {};
		\node [style=green vertex] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=red vertex] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (2) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.25] (2) to (4);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (5.center);
		\draw [style=simple, bend right, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/antipodeidentity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -1) {};
		\node [style=red vertex] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=green vertex] (5) at (0, 1) {};
		\node [style=green vertex] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0, -0.25) {$\cdots$};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, -0) {$d-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw [style=dotted] (3.center) to (4.center);
		\draw (4.center) to (1);
		\draw (5) to (7.center);
		\draw [style=dotted] (7.center) to (8.center);
		\draw (8.center) to (6);
		\draw [bend right=45, looseness=1.25] (0) to (5);
		\draw [bend left, looseness=1.25] (1) to (6);
		\draw [bend right, looseness=1.00] (1) to (6);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg-cocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=green vertex] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=green vertex] (4) at (0.25, -0.15) {};
		\node [style=red vertex] (5) at (0.25, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg-copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=red vertex] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=green vertex] (4) at (0.25, -0.15) {};
		\node [style=red vertex] (5) at (0.25, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg2lhs-mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=green vertex] (4) at (0, 0.25) {};
		\node [style=green vertex] (5) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw (4) to (5);
		\draw (5) to (2.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg2lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=red vertex] (4) at (0, 0.25) {};
		\node [style=green vertex] (5) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (4);
		\draw (4) to (5);
		\draw (5) to (2.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg2rhs-mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.25, 0.25) {};
		\node [style=green vertex] (1) at (0.25, 0.25) {};
		\node [style=green vertex] (2) at (-0.25, -0.25) {};
		\node [style=green vertex] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2);
		\draw (2) to (6.center);
		\draw (0) to (3);
		\draw (3) to (7.center);
		\draw (5.center) to (1);
		\draw (1) to (3);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg2rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.25, 0.25) {};
		\node [style=green vertex] (1) at (0.25, 0.25) {};
		\node [style=red vertex] (2) at (-0.25, -0.25) {};
		\node [style=red vertex] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=red vertex] (8) at (0.75, 0.15) {};
		\node [style=green vertex] (9) at (0.75, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2);
		\draw (2) to (6.center);
		\draw (0) to (3);
		\draw (3) to (7.center);
		\draw (5.center) to (1);
		\draw (1) to (3);
		\draw (1) to (2);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=green vertex] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=154, looseness=1.25] (0) to (2.center);
		\draw [in=-90, out=26, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/clarefrobhom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.25, 0.25) {};
		\node [style=green vertex] (1) at (0.25, 0.25) {};
		\node [style=red vertex] (2) at (-0.25, -0.25) {};
		\node [style=red vertex] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=red point] (7) at (-0.25, 0.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (2) to (5.center);
		\draw (0) to (3);
		\draw (3) to (6.center);
		\draw (4.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (3);
		\draw (1) to (2);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/clarefrobhom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.75) {};
		\node [style=red vertex] (1) at (-0.5, -0) {};
		\node [style=red vertex] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=red point] (6) at (0, 0.25) {$k$};
		\node [style=red point] (7) at (-1, 0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (3.center) to (0);
		\draw [in=64, out=-30, looseness=1.50] (0) to (2);
		\draw [bend right=15, looseness=1.00] (0) to (1);
		\draw [style=simple, bend right, looseness=1.25] (7) to (1);
		\draw [style=simple, bend right, looseness=1.00] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/clarefrobhom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 0.25) {};
		\node [style=red point] (1) at (-0.25, 0.75) {$k$};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=green vertex] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=15, looseness=1.25] (1) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (3.center);
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/clarefrobhom4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red map] (0) at (0, 0.25) {$h$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=green vertex] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2.center);
		\draw [style=simple] (3) to (4.center);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/clarefrobhom5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red map] (0) at (0.5, -0) {$h$};
		\node [style=red map] (1) at (-0.5, -0) {$h$};
		\node [style=green vertex] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple, bend right, looseness=1.25] (2) to (1);
		\draw [style=simple, bend left, looseness=1.25] (2) to (0);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classicalandantipode1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=red map] (2) at (0, 0.25) {$k$};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classicalandantipode2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=red mapdag] (2) at (0, -0.25) {$k$};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classicalandantipode3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=red map] (2) at (0, -0.25) {$k^{d-1}$};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classicalandantipode4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=red mapdag] (2) at (0, 0.25) {$k$};
		\node [style=red vertex] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=simple] (2) to (0);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coassoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=green vertex] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coassoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=green vertex] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cocomm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cocomm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (1.center);
		\draw [in=90, out=-105, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [in=90, out=-75, looseness=1.00] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend left=15, looseness=1.00] (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (1.center);
		\draw [in=-90, out=105, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=15, looseness=1.00] (0) to (3.center);
		\draw [in=-90, out=75, looseness=1.00] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coprime1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=red vertex] (2) at (0, -0) {};
		\node [style=grint] (3) at (0, 0.5) {$n$};
		\node [style=none] (4) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw [style=simple, bend left, looseness=1.00] (2) to (1.center);
		\draw [style=simple, bend right, looseness=1.00] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coprime1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=grint] (1) at (-0.5, -0) {$n$};
		\node [style=grint] (2) at (0.5, -0) {$n$};
		\node [style=red vertex] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.00] (3) to (1);
		\draw [in=90, out=-45, looseness=1.00] (3) to (2);
		\draw (0.center) to (3);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coprime2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=green vertex] (3) at (0, 0.25) {};
		\node [style=grint] (4) at (0, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (3);
		\draw [bend left, looseness=1.00] (3) to (1.center);
		\draw [style=simple, bend right, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coprime2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=grint] (1) at (-0.5, 0.25) {$n$};
		\node [style=grint] (2) at (0.5, 0.25) {$n$};
		\node [style=green vertex] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=1.00] (3) to (1);
		\draw [in=-90, out=45, looseness=1.00] (3) to (2);
		\draw (0.center) to (3);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cotree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.5) {};
		\node [style=green vertex] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=green vertex] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=green vertex] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=90, out=-154, looseness=1.25] (0) to (2.center);
		\draw [in=90, out=-26, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dashedbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (3.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/f-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=green vertex] (1) at (0.5, 0.5) {};
		\node [style=green vertex] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.00] (2) to (0);
		\draw [in=90, out=180, looseness=1.00] (1) to (0);
		\draw [in=90, out=0, looseness=0.75] (1) to (4.center);
		\draw [in=-90, out=180, looseness=0.75] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gcap-rcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=green vertex] (3) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=138, looseness=1.00] (0) to (1.center);
		\draw [in=90, out=-42, looseness=1.00] (3) to (2.center);
		\draw [in=30, out=-150, looseness=1.50] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gr-convolve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=map] (4) at (0.5, 0) {$f'$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=map] (6) at (-0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (1) to (4);
		\draw [in=30, out=-90, looseness=1.25] (4) to (0);
		\draw [in=90, out=-150, looseness=1.00] (1) to (6);
		\draw [in=150, out=-90, looseness=1.25] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-psi-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=green point] (2) at (-0.25, 0.25) {$\psi$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-s-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=green vertex] (3) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=138, looseness=1.00] (0) to (1.center);
		\draw [in=90, out=-42, looseness=1.00] (3) to (2.center);
		\draw [in=30, out=-150, looseness=1.50] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-twist-cup.tikz <==
\begin{tikzpicture}[dotpic, yshift=2.5mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.6) {};
		\node [style=none] (1) at (-0.4, 0) {};
		\node [style=none] (2) at (0.4, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [medium diredge, bend left, looseness=1.00] (0) to (1.center);
		\draw [medium diredge, bend right, looseness=1.00] (0) to (2.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grint-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=grint] (6) at (-0.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (1) to (4.center);
		\draw [in=30, out=-90, looseness=1.25] (4.center) to (0);
		\draw [in=90, out=-150, looseness=1.00] (1) to (6);
		\draw [in=150, out=-90, looseness=1.25] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grints4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=grint] (2) at (-0.3, 0) {$n$};
		\node [style=grint] (3) at (0.3, 0) {$m$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=green vertex] (6) at (0, 0.5) {};
		\node [style=red vertex] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (0.center) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (1.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (4.center);
		\draw (8.center) to (6);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gunit-rreal.tikz <==
\begin{tikzpicture}[dotpic, yshift=2.5mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (-0.4, 0.1) {};
		\node [style=none] (2) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [medium diredge, bend left, looseness=1.00] (0) to (1);
		\draw [medium diredge, bend right, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green map] (0) at (0, 0.5) {$\alpha$};
		\node [style=red mapdag] (1) at (0, -0.25) {$k$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red mapdag] (0) at (0.25, 0.75) {$k$};
		\node [style=red map] (1) at (0.25, -0.75) {$k$};
		\node [style=green vertex] (2) at (0, 0.25) {};
		\node [style=green vertex] (3) at (0, -0.25) {};
		\node [style=green point] (4) at (-0.5, 0.75) {$\alpha$};
		\node [style=green copoint] (5) at (-0.5, -0.75) {$\alpha$};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=none] (7) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=15, looseness=1.00] (4) to (2);
		\draw [style=simple, bend right=15, looseness=1.25] (3) to (5);
		\draw [style=simple] (2) to (3);
		\draw [style=simple, in=-87, out=30, looseness=1.25] (2) to (0);
		\draw [style=simple, bend left, looseness=1.25] (3) to (1);
		\draw [style=simple] (7.center) to (0);
		\draw [style=simple] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red mapdag] (0) at (0, 0.5) {$k$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=red map] (3) at (0, -0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (3) to (2.center);
		\draw [style=simple] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=red vertex] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=red copoint] (4) at (-0.5, -0.75) {$k$};
		\node [style=green point] (5) at (-0.5, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [bend right, looseness=1.00] (5) to (0);
		\draw [bend right, looseness=1.00] (1) to (4);
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw [bend right, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.25, -0.25) {};
		\node [style=red vertex] (1) at (0.25, 0.25) {};
		\node [style=green vertex] (2) at (-0.25, -0.25) {};
		\node [style=red vertex] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=red copoint] (6) at (-0.25, -0.75) {$k$};
		\node [style=green point] (7) at (-0.25, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (2) to (3);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw [bend right=15, looseness=0.75] (0) to (1);
		\draw (3) to (7);
		\draw (1) to (4.center);
		\draw (6) to (2);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=red vertex] (2) at (-0.25, -0) {};
		\node [style=green point] (3) at (-0.25, 0.5) {$\alpha$};
		\node [style=red copoint] (4) at (-0.75, -0.5) {$k$};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple, in=-15, out=120, looseness=0.75] (0) to (2);
		\draw [style=simple] (3) to (2);
		\draw [style=simple, bend left, looseness=1.00] (4) to (2);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=green vertex] (2) at (0, -0.25) {};
		\node [style=red vertex] (3) at (-0.5, 0.75) {};
		\node [style=green point] (4) at (-0.75, 1.25) {$\alpha$};
		\node [style=red copoint] (5) at (-1, 0.5) {$k$};
		\node [style=red vertex] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=red point] (8) at (-1, -0.5) {$k$};
		\node [style=green copoint] (9) at (-0.75, -1.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none, in=-30, out=150, looseness=0.75] (0) to (3);
		\draw [style=none] (4) to (3);
		\draw [style=none, bend left, looseness=1.00] (5) to (3);
		\draw [style=none, in=30, out=-135, looseness=1.00] (2) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (8.center);
		\draw [style=none] (6) to (9.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (1.center);
		\draw [style=simple, bend left=15, looseness=0.75] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.25, -0.5) {};
		\node [style=red vertex] (1) at (0.5, 0.5) {};
		\node [style=red vertex] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=red copoint] (5) at (-1, -0.5) {$k$};
		\node [style=red copoint] (6) at (0, -0) {$k$};
		\node [style=green point] (7) at (-0.75, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=150, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=0.75] (0) to (1);
		\draw (2) to (7);
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw [in=-135, out=90, looseness=1.00] (5) to (2);
		\draw [in=90, out=-135, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.75) {};
		\node [style=red mapdag] (1) at (0.5, 0.5) {$k$};
		\node [style=red vertex] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=red copoint] (5) at (-1.25, -0.5) {$k$};
		\node [style=green point] (6) at (-0.75, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=150, looseness=1.00] (0) to (2);
		\draw (2) to (6);
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw [in=-135, out=90, looseness=1.00] (5) to (2);
		\draw [bend right=15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=green vertex] (2) at (0, -0.25) {};
		\node [style=red map] (3) at (-0.5, 0.75) {$k$};
		\node [style=green point] (4) at (-0.5, 1.25) {$\alpha$};
		\node [style=red mapdag] (5) at (-0.5, -0.75) {$k$};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=green copoint] (7) at (-0.5, -1.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (4) to (3);
		\draw [style=none, bend right, looseness=1.25] (2) to (5);
		\draw [style=none] (5) to (7.center);
		\draw [style=simple, bend right=15, looseness=0.75] (0) to (1.center);
		\draw [style=simple, bend left=15, looseness=0.75] (2) to (6.center);
		\draw [style=simple, bend right, looseness=1.00] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/haction9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 1) {};
		\node [style=green vertex] (1) at (0, -0.75) {};
		\node [style=red map] (2) at (0, 0.5) {$k$};
		\node [style=green point] (3) at (-0.5, 1.25) {$\alpha$};
		\node [style=red mapdag] (4) at (0, -0.25) {$k$};
		\node [style=green copoint] (5) at (-0.5, -1) {$\alpha$};
		\node [style=red map] (6) at (0.5, -1.25) {$k$};
		\node [style=red mapdag] (7) at (0.5, 1.5) {$k$};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=15, looseness=1.00] (3) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (1);
		\draw [style=simple, bend right=15, looseness=1.25] (1) to (5);
		\draw [style=simple, bend left, looseness=1.00] (7) to (0);
		\draw [style=simple, bend left, looseness=1.00] (1) to (6);
		\draw [style=simple] (8.center) to (7);
		\draw [style=simple] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hactionphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.75) {};
		\node [style=red vertex] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=red copoint] (3) at (-1.25, -0.5) {$k$};
		\node [style=green point] (4) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=150, looseness=1.00] (0) to (1);
		\draw (1) to (4);
		\draw (2.center) to (0);
		\draw [in=-135, out=90, looseness=1.00] (3) to (1);
		\draw [bend right=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hactionstatement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green map] (0) at (0, -0) {$\alpha$};
		\node [style=red mapdag] (1) at (0, -0.5) {$k$};
		\node [style=red map] (2) at (0, 0.5) {$k$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (1) to (0);
		\draw (3.center) to (2);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=map] (4) at (0.25, 0) {$s$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (1) to (4);
		\draw [in=30, out=-90, looseness=1.25] (4) to (0);
		\draw [in=90, out=-150, looseness=1.00] (1) to (6.center);
		\draw [in=150, out=-90, looseness=1.25] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-lawb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=antipode] (4) at (0.25, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (1) to (4);
		\draw [in=30, out=-90, looseness=1.25] (4) to (0);
		\draw [in=90, out=-150, looseness=1.00] (1) to (6.center);
		\draw [in=150, out=-90, looseness=1.25] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/integers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=rgint] (4) at (-0.75, 0) {$k$};
		\node [style=grint] (5) at (0.75, 0) {$k+k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/iterateddistlaw1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green map] (0) at (-0.5, 0.25) {$g$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=green map] (2) at (0.5, 0.25) {$h$};
		\node [style=green vertex] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=simple, bend right, looseness=1.25] (0) to (3);
		\draw [style=simple] (3) to (4.center);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple, bend left, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/iterateddistlaw2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green map] (0) at (0, -0.25) {$gh$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=green vertex] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (2) to (0);
		\draw [style=simple, bend right, looseness=1.00] (2) to (4.center);
		\draw [style=simple, bend right, looseness=1.00] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/iterateddistlaw3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green map] (0) at (-0.5, -0.25) {$g$};
		\node [style=green map] (1) at (0.5, -0.25) {$h$};
		\node [style=green vertex] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (0) to (2);
		\draw [style=simple] (5.center) to (2);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, bend left, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/iterateddistlaw4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green map] (0) at (0, 0.25) {$gh$};
		\node [style=green vertex] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right=45, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple, bend right=45, looseness=1.00] (1) to (4.center);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.75) {};
		\node [style=mapdag] (1) at (-0.5, -0) {$f$};
		\node [style=map] (2) at (0.5, 0.25) {$f'$};
		\node [style=red vertex] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=antipode] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (0) to (1);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (3) to (4.center);
		\draw [style=simple] (2) to (6);
		\draw [style=simple, bend right, looseness=1.00] (1) to (3);
		\draw [style=simple, bend left, looseness=1.00] (0) to (2);
		\draw [style=simple, bend left, looseness=1.00] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=mapdag] (1) at (0, 0.5) {$f$};
		\node [style=red vertex] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, -0) {};
		\node [style=mapdag] (1) at (0, -0.75) {$f$};
		\node [style=green vertex] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, 0.5) {};
		\node [style=mapdag] (1) at (-0.5, -0.25) {$f$};
		\node [style=map] (2) at (0.5, 0.25) {$f'$};
		\node [style=red vertex] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=antipode] (6) at (0.5, -0.25) {};
		\node [style=green vertex] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=0.75] (5.center) to (0);
		\draw [style=simple] (3) to (4.center);
		\draw [style=simple] (2) to (6);
		\draw [style=simple, in=19, out=-120, looseness=1.00] (6) to (3);
		\draw [style=simple, bend right, looseness=0.75] (1) to (3);
		\draw [style=simple, in=-165, out=15, looseness=1.25] (0) to (7);
		\draw [style=simple, in=90, out=-15, looseness=1.00] (7) to (2);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0.25) {};
		\node [style=mapdag] (1) at (-1, 0.25) {$f$};
		\node [style=mapdag] (2) at (-0.25, 0.25) {$f$};
		\node [style=map] (3) at (0.5, 0.25) {$f'$};
		\node [style=red vertex] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=antipode] (7) at (0.5, -0.25) {};
		\node [style=green vertex] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple] (3) to (7);
		\draw [style=simple, in=19, out=-90, looseness=1.00] (7) to (4);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=simple, bend left, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple, bend right, looseness=1.00] (8) to (2);
		\draw [style=simple, bend left, looseness=1.00] (8) to (3);
		\draw [style=simple, bend right, looseness=1.00] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0.5) {};
		\node [style=mapdag] (1) at (-1, 0.25) {$f$};
		\node [style=mapdag] (2) at (-0.25, 0.25) {$f$};
		\node [style=map] (3) at (0.75, 0.25) {$f'$};
		\node [style=red vertex] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (0.25, -1.75) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=green vertex] (7) at (0.25, 0.75) {};
		\node [style=green vertex] (8) at (1, -0.5) {};
		\node [style=red vertex] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=simple, bend left, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple, bend right, looseness=1.00] (7) to (2);
		\draw [style=simple, bend left, looseness=1.00] (7) to (3);
		\draw [style=simple, bend right, looseness=1.00] (0) to (4);
		\draw [style=simple, bend right, looseness=1.00] (3) to (8);
		\draw [style=simple, in=0, out=-30, looseness=1.00] (9) to (4);
		\draw [style=simple, in=-161, out=30, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.25, -0.75) {};
		\node [style=mapdag] (1) at (-0.75, -0.25) {$f$};
		\node [style=mapdag] (2) at (0, -0.25) {$f$};
		\node [style=mapdag] (3) at (0, 0.5) {$f'$};
		\node [style=red vertex] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (0.25, -1.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=red vertex] (7) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=simple, bend left, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (4);
		\draw [style=simple, in=-15, out=15, looseness=0.75] (4) to (7);
		\draw [style=simple, in=74, out=-165, looseness=1.00] (7) to (3);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0) {};
		\node [style=mapdag] (1) at (-0.75, 0.75) {$f$};
		\node [style=red vertex] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=red vertex] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple, bend left, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (2);
		\draw [style=simple, bend right=60, looseness=0.75] (2) to (5);
		\draw [style=simple, in=-150, out=44, looseness=1.00] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0) {};
		\node [style=mapdag] (1) at (-0.75, 0.75) {$f$};
		\node [style=red vertex] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=red vertex] (5) at (0, 0.5) {};
		\node [style=antipode] (6) at (0.5, -0) {};
		\node [style=antipode] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple, bend left, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (2);
		\draw [style=simple, in=-150, out=44, looseness=1.00] (0) to (5);
		\draw [style=simple, bend right, looseness=1.25] (2) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple, bend left, looseness=1.00] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, 0.25) {};
		\node [style=mapdag] (1) at (-0.75, 1) {$f$};
		\node [style=red vertex] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=red vertex] (5) at (0, 0.75) {};
		\node [style=red vertex] (6) at (0.5, 0.25) {};
		\node [style=antipode] (7) at (1.25, -0) {};
		\node [style=green vertex] (8) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.25] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (2);
		\draw [style=simple, in=-150, out=44, looseness=1.00] (0) to (5);
		\draw [style=simple, in=-90, out=15, looseness=0.75] (2) to (7);
		\draw [style=simple, in=165, out=-30, looseness=1.00] (5) to (6);
		\draw [style=simple, in=-150, out=15, looseness=1.00] (6) to (8);
		\draw [style=simple, in=90, out=-27, looseness=1.00] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.5, -0) {};
		\node [style=mapdag] (1) at (-1, 0.75) {$f$};
		\node [style=red vertex] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=antipode] (5) at (0.25, -0) {};
		\node [style=green vertex] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple, bend left, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (2);
		\draw [style=simple, in=15, out=-150, looseness=1.00] (6) to (0);
		\draw [style=simple, bend right=15, looseness=1.00] (2) to (5);
		\draw [style=simple, bend left=15, looseness=1.00] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-inv-int9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=mapdag] (1) at (0, 1) {$f$};
		\node [style=red vertex] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=antipode] (5) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple, bend right=45, looseness=1.00] (0) to (2);
		\draw [style=simple, bend right, looseness=1.00] (2) to (5);
		\draw [style=simple] (0) to (1);
		\draw [style=simple, bend left, looseness=1.00] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/natural-twist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0.5) {$g_1$};
		\node [style=map] (1) at (0.5, 0.5) {$g_2$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (0) to (5.center);
		\draw (4.center) to (1);
		\draw [in=90, out=-90, looseness=0.75] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/natural-twist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0) {$g_2$};
		\node [style=map] (1) at (0.5, 0) {$g_1$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=-90, out=90, looseness=0.75] (0) to (5.center);
		\draw (4.center) to (1);
		\draw [in=-90, out=90, looseness=0.75] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nodistlaw2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=wide point, fill={\rfillcolor}, draw={\rdrawcolor}] (1) at (0, 0.5) {};
		\node [style=wide copoint, fill={\gfillcolor}, draw={\gdrawcolor}] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {$\stackrel{k}{\cdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nodistlaw3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red map] (0) at (0, 1) {$h_2$};
		\node [style=red vertex] (1) at (0, 0.5) {};
		\node [style=green vertex] (2) at (0, -0.5) {};
		\node [style=green map] (3) at (0, -1) {$g_2$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\stackrel{k}{\cdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw [bend right, looseness=1.00] (1) to (6.center);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [bend left, looseness=1.00] (1) to (7.center);
		\draw [bend left, looseness=1.00] (7.center) to (2);
		\draw (3) to (5.center);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nodistlaw4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red map] (0) at (0, 0.75) {$h_2$};
		\node [style=green map] (1) at (0, -0.75) {$g_2$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=rgint] (4) at (0, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2.center) to (0);
		\draw (0) to (4);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pointcopoints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=point] (2) at (-0.5, 0.5) {};
		\node [style=copoint] (3) at (-1.5, -0.5) {};
		\node [style=copoint] (4) at (0.5, -0.5) {$f$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=point] (6) at (1.5, 0.5) {$\psi$};
		\node [style=none] (7) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (2) to (1.center);
		\draw (7.center) to (4);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prephase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=map] (2) at (-0.25, 0.25) {$\alpha$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prephase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=map] (6) at (0, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (0) to (6);
		\draw (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/psi-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=point] (2) at (-0.25, 0.25) {$\psi$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=red map] (2) at (-1.25, 0) {$f$};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=red map] (5) at (-0.5, 0) {$f$};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=red maptrans] (7) at (0.25, 0) {$f$};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=red mapdag] (10) at (1, 0) {$f$};
		\node [style=none] (11) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (5);
		\draw (5) to (3.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgints4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=rgint] (2) at (-0.5, 0) {$n$};
		\node [style=rgint] (3) at (0.5, 0) {$n$};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=red vertex] (6) at (0, 0.75) {};
		\node [style=green vertex] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (0.center) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (1.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (4.center);
		\draw (8.center) to (6);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rgpointcopoints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=red point] (2) at (-0.5, 0.5) {};
		\node [style=red copoint] (3) at (-1.5, -0.5) {};
		\node [style=green copoint] (4) at (0.5, -0.5) {$f$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=green point] (6) at (1.5, 0.5) {$\psi$};
		\node [style=none] (7) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (2) to (1.center);
		\draw (7.center) to (4);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/runit-greal.tikz <==
\begin{tikzpicture}[dotpic, yshift=2.5mm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0.25) {};
		\node [style=red vertex] (1) at (-0.4, -0.35) {};
		\node [style=none] (2) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [medium diredge, bend right, looseness=1.00] (0) to (1);
		\draw [medium diredge, bend left, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right=60, looseness=1.25] (0) to (1);
		\draw (1) to (2.center);
		\draw [bend right=60, looseness=1.25] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0, -1.25) {$\cdots$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=green vertex] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (0, 1.25) {$\cdots$};
		\node [style=green vertex] (14) at (0, 0.25) {};
		\node [style=none] (15) at (-0.5, 1.25) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw [style=dotted] (5.center) to (6.center);
		\draw (6.center) to (1);
		\draw (8.center) to (14);
		\draw (12) to (9.center);
		\draw (12) to (15.center);
		\draw (14) to (10.center);
		\draw (14) to (16.center);
		\draw [style=dotted] (16.center) to (11.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {$\cdots$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {$\cdots$};
		\node [style=green vertex] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-129, looseness=1.00] (7) to (0.center);
		\draw [in=90, out=-112, looseness=1.00] (7) to (1.center);
		\draw [in=90, out=-59, looseness=1.00] (7) to (2.center);
		\draw [in=-90, out=129, looseness=1.00] (7) to (4.center);
		\draw [in=-90, out=112, looseness=1.00] (7) to (8.center);
		\draw [in=-90, out=59, looseness=1.00] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-monoid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.25, -0) {};
		\node [style=vertex] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (6.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple, bend right=15, looseness=1.00] (1) to (5.center);
		\draw [style=simple, bend left=15, looseness=1.00] (1) to (3.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (4.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-monoid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.25, 0.25) {};
		\node [style=vertex] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=green vertex] (1) at (-0.5, -0.5) {};
		\node [style=red vertex] (2) at (-1, -0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=red vertex] (4) at (1, -0) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (3) to (0);
		\draw [style=simple, in=180, out=-30, looseness=1.00] (2) to (1);
		\draw [style=simple, in=-15, out=150, looseness=1.00] (4) to (3);
		\draw [style=simple, bend right=15, looseness=1.00] (2) to (5.center);
		\draw [style=simple, bend left=15, looseness=1.00] (6.center) to (4);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.25) {$f$};
		\node [style=antipode] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.25) {$f$};
		\node [style=green vertex] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=red vertex] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple, bend left, looseness=1.25] (0) to (1.center);
		\draw [style=simple, in=-15, out=150, looseness=1.25] (1) to (3.center);
		\draw [style=simple, in=86, out=-165, looseness=1.25] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=green vertex] (1) at (-0.25, -0.5) {};
		\node [style=green vertex] (2) at (0.25, 0.5) {};
		\node [style=red vertex] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=green vertex] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.25] (2.center) to (0);
		\draw [style=simple, bend left, looseness=1.25] (0) to (1.center);
		\draw [style=simple, in=-15, out=150, looseness=1.25] (1) to (3.center);
		\draw [style=simple, in=86, out=-165, looseness=1.25] (3) to (4.center);
		\draw [style=simple, in=150, out=-30, looseness=1.00] (2) to (5);
		\draw [style=simple, in=-87, out=15, looseness=1.00] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, -0) {$f$};
		\node [style=red vertex] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=green vertex] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-90, out=45, looseness=1.00] (3) to (4.center);
		\draw [style=simple, bend left, looseness=1.25] (1) to (0);
		\draw [style=simple, bend right, looseness=1.00] (0) to (3);
		\draw [style=simple, bend right, looseness=1.00] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, -0) {$f$};
		\node [style=red vertex] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=green vertex] (3) at (0.25, -0.5) {};
		\node [style=red vertex] (4) at (0.75, 0.5) {};
		\node [style=red vertex] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.25] (1) to (0);
		\draw [style=simple, bend right, looseness=1.00] (0) to (3);
		\draw [style=simple, bend right, looseness=1.00] (1) to (2.center);
		\draw [style=simple, in=-135, out=30, looseness=1.00] (3) to (4);
		\draw [style=simple, in=165, out=-45, looseness=1.00] (4) to (5);
		\draw [style=simple, in=-87, out=15, looseness=1.00] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, -0) {$f$};
		\node [style=red vertex] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=antipode] (3) at (0, -0.5) {};
		\node [style=red vertex] (4) at (0.25, -1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.25] (1) to (0);
		\draw [style=simple, in=90, out=-165, looseness=0.75] (1) to (2.center);
		\draw [style=simple] (0) to (3);
		\draw [style=simple, bend right, looseness=1.00] (3) to (4);
		\draw [style=simple, in=-91, out=15, looseness=0.75] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.25) {$f$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=antipode] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=antipode] (3) at (0, 0.5) {};
		\node [style=antipode] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (0);
		\draw [style=simple] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=antipode] (3) at (0, -0) {};
		\node [style=antipode] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (4);
		\draw [style=simple] (2.center) to (0);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=green vertex] (1) at (-0.5, -0.5) {};
		\node [style=green vertex] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (2) to (0);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (1);
		\draw [style=simple, in=180, out=-98, looseness=1.00] (3.center) to (1);
		\draw [style=simple, in=90, out=-30, looseness=1.00] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=green vertex] (1) at (-0.5, -0.5) {};
		\node [style=green vertex] (2) at (0.5, 0.5) {};
		\node [style=red vertex] (3) at (-1, 0.75) {};
		\node [style=red vertex] (4) at (-1.75, -0.5) {};
		\node [style=red vertex] (5) at (1.25, -0.5) {};
		\node [style=red vertex] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (2) to (0);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=green vertex] (1) at (-0.5, -0.5) {};
		\node [style=green vertex] (2) at (0.5, 0.5) {};
		\node [style=red vertex] (3) at (-1, 0.5) {};
		\node [style=red vertex] (4) at (-1.5, -0.5) {};
		\node [style=red vertex] (5) at (1, -0.5) {};
		\node [style=red vertex] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (2) to (0);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (1);
		\draw [style=simple, in=-150, out=30, looseness=1.00] (4) to (3);
		\draw [style=simple, in=150, out=-30, looseness=1.00] (3) to (1);
		\draw [style=simple, in=135, out=-30, looseness=1.00] (2) to (5);
		\draw [style=simple, in=30, out=-150, looseness=1.00] (6) to (5);
		\draw [style=simple, in=165, out=-93, looseness=1.00] (7.center) to (4);
		\draw [style=simple, in=87, out=-15, looseness=1.00] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=antipode] (1) at (0, -0.5) {};
		\node [style=antipode] (2) at (0, 0.5) {};
		\node [style=red vertex] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=red vertex] (6) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=150, out=-91, looseness=0.75] (4.center) to (3);
		\draw [style=simple, bend right, looseness=1.00] (3) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (2) to (0);
		\draw [style=simple, bend left, looseness=1.25] (2) to (6);
		\draw [style=simple, in=89, out=-15, looseness=0.75] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose-cor9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=red vertex] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=red vertex] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=165, out=-91, looseness=1.00] (2.center) to (1);
		\draw [style=simple, in=89, out=-15, looseness=1.00] (4) to (3.center);
		\draw [style=simple, bend right, looseness=1.25] (1) to (0);
		\draw [style=simple, bend right=45, looseness=1.25] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (6.center);
		\draw [style=dotted] (6.center) to (7.center);
		\draw (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=green vertex] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=green vertex] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
